The Master and Parasite Attack

We explore a new type of malicious script attacks: the persistent parasite attack. Persistent parasites are stealthy scripts, which persist for a long time in the browser's cache. We show to infect the caches of victims with parasite scripts via TCP injection. Once the cache is infected, we implement methodologies for propagation of the parasites to other popular domains on the victim client as well as to other caches on the network. We show how to design the parasites so that they stay long time in the victim's cache not restricted to the duration of the user's visit to the web site. We develop covert channels for communication between the attacker and the parasites, which allows the attacker to control which scripts are executed and when, and to exfiltrate private information to the attacker, such as cookies and passwords. We then demonstrate how to leverage the parasites to perform sophisticated attacks, and evaluate the attacks against a range of applications and security mechanisms on popular browsers. Finally we provide recommendations for countermeasures.

==> res/fig-attackexecution.tex <==
\begin{figure}[!htbp]
\vspace{-10pt}
\centering
\begin{adjustbox}{width=0.33\textwidth}
\begin{tikzpicture}[scale=0.66]

% X-Positions of Victim, Internet and "Cache" (the arch)
\newcommand{\posXV}{0}
\newcommand{\posXI}{10}
\newcommand{\posXC}{7.5}

% Skips between the communication arrows
\newcommand{\dYSmall}{-0.42}
\newcommand{\dYBig}{-0.6} % not used for space reasons

% 1: Request for infested object [0]
\newcommand{\ofsA}{0}
\filldraw[color=blue!10] (\posXV,\ofsA-1) rectangle (\posXC,\ofsA-0.7);
\draw[->, arrows={-}, thick] (\posXV,\ofsA-1) -- (\posXC,\ofsA-1);
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsA-0.85) {\tiny{1}};
\node[] at ({(\posXV+\posXC)/2},\ofsA-0.85) {\scriptsize{\texttt{GET top2.com/jquery.js}}};

% 2: Response from Cache [-1]
\newcommand{\ofsB}{\ofsA+\dYSmall}
\filldraw[color=blue!10] (\posXV,\ofsB-1) rectangle (\posXC,\ofsB-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXC,\ofsB-1) -- (\posXV,\ofsB-1);
\draw[->, arrows={-}, thick] (\posXC,\ofsA-1) edge[looseness=2, bend left=90] (\posXC,\ofsB-1);
\node[xshift=-0.05em,state,inner sep=1pt, minimum size=0pt,anchor=east] at (\posXC,\ofsB-0.85){\tiny{2}};
\node[text width=4cm,align=center] at ({(\posXV+\posXC)/2},\ofsB-0.85) {\scriptsize{\texttt{load from cache}}};

% 3: Loading original file [-2]
\newcommand{\ofsC}{\ofsB+\dYSmall}
\filldraw[color=red!10] (\posXV,\ofsC-1) rectangle (\posXI,\ofsC-0.7); node[anchor=west]{\footnotesize{in cache}} (5,\ofsC);
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsC-0.85) {\tiny{3}};
\node[] at (4,\ofsC-0.85) {\scriptsize{\texttt{reload original file}}};
\draw[->, arrows={-Triangle}, thick] (\posXV,\ofsC-1) -- (4,\ofsC-1) -- (\posXI,\ofsC-1);

% 4: establishing C2 connection [-3]
\newcommand{\ofsD}{\ofsC+\dYSmall}
\filldraw[color=red!10] (\posXV,\ofsD-1) rectangle (\posXI,\ofsD-0.7);
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsD-0.85) {\tiny{4}};
\node[] at (4,\ofsD-0.85) {\scriptsize{\texttt{establish C\&C connection}}};
\draw[->, arrows={-Triangle}, thick]  (\posXV,\ofsD-1) -- (4,\ofsD-1) -- (\posXI,\ofsD-1);

% Entity line housekeeping
\newcommand{\ofsZ}{\ofsD-1+\dYSmall}
\draw[->, arrows={-Triangle}] (\posXV,-0.5) -- (\posXV,\ofsZ);
\draw[->, arrows={-Triangle}] (\posXI,-0.5) -- (\posXI,\ofsZ);

\node[anchor=north] at (0.45, 0) {Victim};
\node[anchor=north] at (\posXI-0.65, 0){Internet};

\end{tikzpicture}
\end{adjustbox}
\vspace{-15pt}
  \caption{C\&C communication to parasites.}
  \vspace{-8pt}
\label{fig:attackexecution}
\end{figure}

==> res/fig-cache-eviction.tex <==
\begin{figure}[!htbp]
\vspace{-10pt}
\centering
\begin{adjustbox}{width=.33\textwidth}
\begin{tikzpicture}[scale=0.66]
\newcommand{\posXV}{0}
\newcommand{\posXA}{5}
\newcommand{\posXS}{10}
\newcommand{\dYSmall}{-0.42}
\newcommand{\dYBig}{-0.6}

% 1: Victim GETs any object
\newcommand{\ofsA}{0}
\filldraw[color=blue!10] (\posXV,\ofsA-1) rectangle (\posXS,\ofsA-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXV,\ofsA-1) -- (\posXA,\ofsA-1) -- (\posXS,\ofsA-1);
\node[] at (\posXA,\ofsA-0.85) {\scriptsize{\texttt{GET any.com}}};
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsA-0.85) {\tiny{1}};

% 2.1 Attacker injects cache eviction code
\newcommand{\ofsB}{\ofsA+\dYBig}
\filldraw[color=red!10] (\posXV,\ofsB-1) rectangle (\posXA,\ofsB-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXA,\ofsB-1) -- (\posXV,\ofsB-1);
\node[text width=4cm,align=center] at ({(\posXV+\posXA)/2},\ofsB-0.85) {\scriptsize{\texttt{tcp injection}}};
\node[xshift=-0.05em,state,inner sep=1pt, minimum size=0pt,anchor=east] at (\posXA,\ofsB-0.85) {\tiny{2}};

% 2.2 Victim ignores benign (duplicate/out-of-sequence) response
\newcommand{\ofsC}{\ofsB-0.42}
\filldraw[color=blue!10] (\posXV,\ofsC-1) rectangle (\posXS,\ofsC-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXS,\ofsC-1) -- (\posXV,\ofsC-1);
\node[text width=6cm,align=center] at (\posXA,\ofsC-0.85) {\scriptsize{\texttt{ignored benign response}}};

% 3.1: Victim GETs and caches junk objects
\newcommand{\ofsF}{\ofsC+\dYBig}
\filldraw[color=red!10] (\posXV,\ofsF-1) rectangle (\posXS,\ofsF-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXV,\ofsF-1) -- (\posXA,\ofsF-1) -- (\posXS,\ofsF-1);
\node[] at (\posXA,\ofsF-0.85) {\scriptsize{\texttt{GET attacker.com/junk01.jpg}}};
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsF-0.85){\tiny{3}};

% 3.2: Victim GETs and caches junk objects
\newcommand{\ofsG}{\ofsF+\dYSmall}
\filldraw[color=red!10] (\posXV,\ofsG-1) rectangle (\posXS,\ofsG-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXV,\ofsG-1) -- (\posXA,\ofsG-1) -- (\posXS,\ofsG-1);
\node[] at (\posXA,\ofsG-0.85) {\scriptsize{\texttt{GET attacker.com/junk02.jpg}}};
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsG-0.85){\tiny{3}};

% 3.3: Victim GETs and caches junk objects
\newcommand{\ofsH}{\ofsG+\dYSmall}
\filldraw[color=red!10] (\posXV,\ofsH-1) rectangle (\posXS,\ofsH-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXV,\ofsH-1) -- (\posXA,\ofsH-1) -- (\posXS,\ofsH-1);
\node[] at (\posXA,\ofsH-0.85) {\scriptsize{\texttt{GET attacker.com/junk03.jpg}}};
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsH-0.85){\tiny{3}};

% 3.4: GET ...
\newcommand{\ofsI}{\ofsH+\dYSmall}
\filldraw[color=red!10] (\posXV,\ofsI-1) rectangle (\posXS,\ofsI-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXV,\ofsI-1) -- (\posXA,\ofsI-1) -- (\posXS,\ofsI-1);
\node[] at (\posXA,\ofsI-0.85) {\scriptsize{\texttt{GET ...}}};
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsI-0.85){\tiny{3}};

% 3.5: GET popular
\newcommand{\ofsJ}{\ofsI+\dYSmall}
\filldraw[color=red!10] (\posXV,\ofsJ-1) rectangle (\posXS,\ofsJ-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXV,\ofsJ-1) -- (\posXA,\ofsJ-1) -- (\posXS,\ofsJ-1);
\node[] at (\posXA,\ofsJ-0.85) {\scriptsize{\texttt{GET popular.com/img.png}}};
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsJ-0.85){\tiny{3}};

% 0: Victim entity Line and Label
\newcommand{\ofsZ}{\ofsJ+\dYSmall-1}
\draw[->, arrows={-Triangle}] (\posXV,-0.5) -- (\posXV,\ofsZ);
\node[anchor=north] at (\posXV+0.45,0) {Victim};

% 0: Attacker entity line and label
\begin{scope}[on background layer]
    \draw[->, arrows={-Triangle}] (\posXA,-0.5) -- (\posXA,\ofsZ);
    \node[anchor=north] at (\posXA,0) {Attacker};
\end{scope}

% 0: Server entity line and label
\draw[->, arrows={-Triangle}] (\posXS,-0.5) -- (\posXS,\ofsZ);
\node[anchor=north] at (\posXS-0.45, 0) {Server};

\end{tikzpicture}
\end{adjustbox}
  \vspace{-10pt}
  \caption{Cache eviction. Legitimate messages are blue, attack are red.}
  \vspace{-8pt}
  \label{fig:cache_eviction}
\end{figure}

==> res/fig-tcp-inject.tex <==
\begin{figure}[!htbp]
\vspace{-15pt}
\centering
\begin{adjustbox}{width=.333\textwidth}
\begin{tikzpicture}[scale=.66]
\newcommand{\posXV}{0}
\newcommand{\posXA}{5}
\newcommand{\posXS}{10}
\newcommand{\dYSmall}{-0.42}
\newcommand{\dYBig}{-0.6}

% 1: Victim GETs target object
\newcommand{\ofsA}{0}
\filldraw[color=blue!10] (\posXV,\ofsA-1) rectangle (\posXS,\ofsA-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXV,\ofsA-1) -- (\posXA,\ofsA-1) -- (\posXS,\ofsA-1);
\node[] at (\posXA,\ofsA-0.85) {\scriptsize{\texttt{GET somesite.com/my.js}}};
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsA-0.85) {\tiny{1}};

% 2.1 Attacker injects parasite
\newcommand{\ofsB}{\ofsA+\dYBig}
\filldraw[color=red!10] (\posXV,\ofsB-1) rectangle (\posXA,\ofsB-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXA,\ofsB-1) -- (\posXV,\ofsB-1);
\node[text width=4cm,align=center] at ({(\posXV+\posXA)/2},\ofsB-0.85) {\scriptsize{\texttt{tcp injection}}};
\node[xshift=-0.05em,state,inner sep=1pt, minimum size=0pt,anchor=east] at (\posXA,\ofsB-0.85) {\tiny{2}};

% 2.2 Victim ignores benign (duplicate/out-of-sequence) response
\newcommand{\ofsC}{\ofsB-0.42}
\filldraw[color=blue!10] (\posXV,\ofsC-1) rectangle (\posXS,\ofsC-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXS,\ofsC-1) -- (\posXV,\ofsC-1);
\node[text width=6cm,align=center] at (\posXA,\ofsC-0.85) {\scriptsize{\texttt{ignored benign response}}};

% 3: Parasite makes victim GET unmodified object with altered cache key
\newcommand{\ofsD}{\ofsC+\dYBig}
\filldraw[color=red!10] (\posXV,\ofsD-1) rectangle (\posXS,\ofsD-0.7);
\node[] at (\posXA,\ofsD-0.85) {\scriptsize{\texttt{GET somesite.com/my.js?t=500198}}};
\draw[->, arrows={-Triangle}, thick] (\posXV,\ofsD-1) -- (\posXA,\ofsD-1) -- (\posXS,\ofsD-1);
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsD-0.85) {\tiny{3}};

% 4: Server responds to GET with unmodified object
\newcommand{\ofsE}{\ofsD+\dYSmall}
\filldraw[color=blue!10] (\posXV,\ofsE-1) rectangle (\posXS,\ofsE-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXS,\ofsE-1) -- (\posXA,\ofsE-1) -- (\posXV,\ofsE-1);
\node[] at (\posXA,\ofsE-0.85) {\scriptsize{\texttt{unmodified somesite.com/my.js}}};
\node[xshift=-0.05em,state,inner sep=1pt, minimum size=0pt,anchor=east] at (\posXS,\ofsE-0.85) {\tiny{4}};

% 5.1: Infected victim GETs other (top1) target object to be infested
\newcommand{\ofsF}{\ofsE+\dYBig}
\filldraw[color=red!10] (\posXV,\ofsF-1) rectangle (\posXS,\ofsF-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXV,\ofsF-1) -- (\posXA,\ofsF-1) -- (\posXS,\ofsF-1);
\node[] at (\posXA,\ofsF-0.85) {\scriptsize{\texttt{GET top1.com/persistent.js}}};
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsF-0.85){\tiny{5}};

% 5.2: Infected victim GETs other (top2) target object to be infested
\newcommand{\ofsG}{\ofsF+\dYSmall}
\filldraw[color=red!10] (\posXV,\ofsG-1) rectangle (\posXS,\ofsG-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXV,\ofsG-1) -- (\posXA,\ofsG-1) -- (\posXS,\ofsG-1);
\node[] at (\posXA,\ofsG-0.85) {\scriptsize{\texttt{GET top2.com/jquery.js~~~~~}}};
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsG-0.85){\tiny{5}};

% 5.3: Infected victim GETs other (top3) target object to be infested
\newcommand{\ofsH}{\ofsG+\dYSmall}
\filldraw[color=red!10] (\posXV,\ofsH-1) rectangle (\posXS,\ofsH-0.7);
\draw[->, arrows={-Triangle}, thick] (\posXV,\ofsH-1) -- (\posXA,\ofsH-1) -- (\posXS,\ofsH-1);
\node[] at (\posXA,\ofsH-0.85) {\scriptsize{\texttt{GET top3.com/important.js~~}}};
\node[xshift=0.05em,state,inner sep=1pt, minimum size=0pt,anchor=west] at (\posXV,\ofsH-0.85){\tiny{5}};

% 5.4: etc.pp.
\newcommand{\ofsI}{\ofsH-0.85+\dYSmall}
\node[] at ({(\posXV+\posXA)/2},\ofsI) {$\vdots$};
\node[] at ({(\posXA+\posXS)/2},\ofsI) {$\vdots$};

% 0: Victim entity Line and Label
\newcommand{\ofsZ}{\ofsI-0.36}
\draw[->, arrows={-Triangle}] (\posXV,-0.5) -- (\posXV,\ofsZ);
\node[anchor=north] at (\posXV+0.45,0) {Victim};

% 0: Attacker entity line and label
\begin{scope}[on background layer]
    \draw[->, arrows={-Triangle}] (\posXA,-0.5) -- (\posXA,\ofsZ);
    \node[anchor=north] at (\posXA,0) {Attacker};
\end{scope}

% 0: Server entity line and label
\draw[->, arrows={-Triangle}] (\posXS,-0.5) -- (\posXS,\ofsZ);
\node[anchor=north] at (\posXS-0.45, 0) {Server};

\end{tikzpicture}
\end{adjustbox}
\vspace{-10pt}
\caption{Cache infection attack. The blue packets indicate responses from the genuine webserver, red packets are those injected by the attacker.}
\label{fig:attackoverview}
\end{figure}
